Instruments of RT-2 Experiment onboard CORONAS-PHOTON and their test and evaluation III: Coded Aperture Mask and Fresnel Zone Plates in RT-2/CZT Payload

Imaging in hard X-rays of any astrophysical source with high angular resolution is a challenging job. Shadow-casting technique is one of the most viable options for imaging in hard X-rays. We have used two different types of shadow-casters, namely, Coded Aperture Mask (CAM) and Fresnel Zone Plate (FZP) pair and two types of pixellated solid-state detectors, namely, CZT and CMOS in RT-2/CZT payload, the hard X-ray imaging instrument onboard the CORONAS-PHOTON satellite. In this paper, we present the results of simulations with different combinations of coders (CAM & FZP) and detectors that are employed in the RT-2/CZT payload. We discuss the possibility of detecting transient Solar flares with good angular resolution for various combinations. Simulated results are compared with laboratory experiments to verify the consistency of the designed configuration.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

